Shape-Independent Expansion for the $^3S_1-^3D_1$ Mixing Parameter

A low-energy shape-independent expansion is suggested for the function $[tan(2\epsilon_{BB})/(2k^2)]$, where $\epsilon_{BB}$ is the Blatt-Biedenharn mixing parameter for the $^3S_1 -$ $^3D_1$ channel. This expansion allows an evaluation of the mixing parameter $\epsilon_{BB}$ from a knowledge of the deuteron asymptotic $D$ to $S$ ratio, pion mass and other low-energy observables, such as the scattering lengths, deuteron binding etc., of the nucleon-nucleon system. We demonstrate that the correct long range behavior of the tensor potential is essential for a realistic reproduction of $\epsilon_{BB}$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% START FIG1
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: PrntFile text
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind
def/in{72 mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate
ld/gs/gsave ld/gr /grestore ld/M/moveto ld/L/lineto
ld/rmt/rmoveto ld/rlt/rlineto ld /rct/rcurveto ld/st/stroke
ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix ld/cp/closepath
ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc /setlinecap
ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index
eq and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd /FC{bR bG bB sc}bd/fC{/bB ed/bG
ed/bR ed}bd/HC{hR hG hB sc}bd/hC{ /hB ed/hG ed/hR ed}bd/PC{pR pG
pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM matrix def/PenW 1 def/iPen
5 def/mxF matrix def/mxE matrix def/mxUE matrix def/mxUF matrix
def/fBE false def/iDevRes 72 0 matrix defaultmatrix dtransform
dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{ /SV save
def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2
string def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph
exch 1 exch putinterval 1 index exch FEglyph cvn
put}for}bd/SM{/iRes ed/cyP ed /cxPg ed/cyM ed/cxM ed 72 100 div
dup scale dup 0 ne{90 eq{cyM exch 0 eq{cxM exch tr -90 rotate -1
1 scale}{cxM cxPg add exch tr +90 rotate}ifelse}{cyP cyM sub
exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM
cxPg add exch tr 180 rotate}{cxM exch tr 1 -1
scale}ifelse}ifelse 100 iRes div dup scale 0 0 transform .25 add
round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true
def}ifelse}bd/ANSIVec[ 16#0/grave 16#1/acute 16#2/circumflex
16#3/tilde 16#4/macron 16#5/breve 16#6/dotaccent 16#7/dieresis
16#8/ring 16#9/cedilla 16#A/hungarumlaut 16#B/ogonek 16#C/caron
16#D/dotlessi 16#27/quotesingle 16#60/grave 16#7C/bar
16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft
16#92/quoteright 16#93 /quotedblleft 16#94/quotedblright
16#95/bullet 16#96/endash 16#97 /emdash 16#99/trademark
16#9A/scaron 16#9B/guilsinglright 16#9C/oe 16#9F/Ydieresis
16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine
16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus
16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5 /mu
16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla
16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters
16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2 /Acircumflex
16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex
16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute
16#D4/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply
16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex
16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde
16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave
16#E9/eacute 16#EA /ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth
16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4 /ocircumflex
16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis
16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict
def/IsChar{basefontdict /CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll
put}bd/MapDegree{16#b0/degree IsChar{ /degree}{/ring}ifelse
MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{ /bar}ifelse
MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname ed
FontDirectory newfontname known not{/basefontdict basefontname
findfont def/newfont basefontdict maxlength dict def
basefontdict{exch dup/FID ne{dup/Encoding eq{exch dup length
array copy newfont 3 1 roll put}{exch newfont 3 1 roll
put}ifelse}{pop pop}ifelse}forall newfont/FontName newfontname
put 127 1 159{newfont/Encoding get exch/bullet put}for ANSIVec
aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname
end}bd/SB{FC/ULlen ed/str ed str length fBE not{dup 1 gt{1
sub}if}if/cbStr ed/dxGdi ed /y0 ed/x0 ed str stringwidth dup 0
ne{/y1 ed/x1 ed y1 y1 mul x1 x1 mul add sqrt dxGdi exch div 1
sub dup x1 mul cbStr div exch y1 mul cbStr div}{exch abs neg
dxGdi add cbStr div exch}ifelse/dyExtra ed /dxExtra ed x0 y0 M
fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen
fBE{Break add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st
gr}if fSO{x0 y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE
transform gs rlt cyUL sl [] 0 setdash st gr}if n/fBE false
def}bd/font{/name ed/Ascent ed 0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL
ed/Sy ed/Sx ed 10.0 div/ori ed -10.0 div/esc ed/BCh ed name
findfont/xAscent 0 def/yAscent Ascent def/ULesc esc def ULesc
mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc
mxE rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0
Ascent] mxUE mxUF concatmatrix pop fUL{currentfont dup/FontInfo
get/UnderlinePosition known not{pop/Courier findfont}if/FontInfo
get/UnderlinePosition get 1000 div 0 exch mxUF transform/dyUL
ed/dxUL ed}if fSO{0 .3 mxUF transform /dySO ed/dxSO ed}if fUL
fSO or{currentfont dup/FontInfo get/UnderlineThickness known
not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2
copy lt{exch}if pop}bd/CP{/ft ed{{ft 0
eq{clip}{eoclip}ifelse}stopped{currentflat 1 add
setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16
16] def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0
16 16 setcachedevice 16 16 false [1 0 0 1 .25
.25]{pat}imagemask}bd end/p{ /pat 32 string def{}forall 0 1
7{dup 2 mul pat exch 3 index put dup 2 mul 1 add pat exch 3
index put dup 2 mul 16 add pat exch 3 index put 2 mul 17 add pat
exch 2 index put pop}for}bd/pfill{/PatFont patfont definefont
setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0
w Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0
sub dup rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt
st}for}bd/bdiag{X0 w X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w
Y1{X0 exch M Y1 Y0 sub dup neg rlt st}for}bd/AU{1 add cvi 15
or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox AU/Y1 ed AU/X1 ed
AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round def 0.1 sl []
0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag
bdiag}if}bd/F{/ft ed fm 256 and 0 ne{gs FC ft 0
eq{fill}{eofill}ifelse gr}if fm 1536 and 0 ne{SHR gs HC ft CP fm
1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm 15 and
hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes 12
div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8
div PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq
or{[] 0 setdash}if iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW
GW] 0 setdash}if iPen 3 eq{[DW GW DoW GW] 0 setdash}if iPen 4
eq{[DW GW DoW GW DoW GW] 0 setdash}if}bd/E{m cm pop tr scale 1 0
moveto 0 0 1 0 360 arc cp m sm}bd /AG{/sy ed/sx ed sx div 4 1
roll sy div 4 1 roll sx div 4 1 roll sy div 4 1 roll atan/a2 ed
atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm pop tr AG m
sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy M 3 1
roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1
x0 y1 r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0
y0 x1 y0 r arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq
or{pop pop RRect}{2 copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2
x2 div 1 max def/xs x2 y2 div 1 max def/y1 exch ys div def/x1
exch xs div def/y0 exch ys div def/x0 exch xs div def/r2 x2 y2
min def xs ys scale x0 x1 add 2 div y0 M x1 y0 x1 y1 r2 arcto
4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat x0 y1 x0 y0 r2
arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat m sm
cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3
roll}if sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg
0 rlt cp}bd /CB{B clip n}bd/ErrHandler{errordict dup maxlength
exch length gt dup{errordict begin}if/errhelpdict 12 dict def
errhelpdict begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a
dictionary)def/VMerror(you have used up all the printer's
memory)def /typecheck(operator was expecting a different type of
operand)def /ioerror(input/output error occured)def end{end}if
errordict begin /handleerror{$error begin newerror{/newerror
false def showpage 72 72 scale/x .25 def/y 9.6 def/Helvetica
findfont .2 scalefont setfont x y moveto(Offending Command =
)show/command load{dup type/stringtype ne{(max err string)cvs}if
show}exec/y y .2 sub def x y moveto(Error = )show errorname{dup
type dup( max err string )cvs show( : )show/stringtype ne{( max
err string )cvs}if show}exec errordict begin errhelpdict
errorname known{x 1 add y .2 sub moveto errhelpdict errorname
get show}if end /y y .4 sub def x y moveto(Stack =)show
ostack{/y y .2 sub def x 1 add y moveto dup type/stringtype ne{(
max err string )cvs}if show}forall showpage}if end}def end}bd
end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (PrntFile text) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0
counttomark dup 3 add -1 roll exch 2 sub mul dup floor cvi dup 3
1 roll sub exch dup  3 add index exch 2 add index dup 4 1 roll
sub mul add counttomark 1 add 1 roll  cleartomark } bind /exec
load currenttransfer /exec load] cvx settransfer /setresolution
where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 11 798 1100 300 SM
1 lc
1 lj
0 0 0 pC
0 3 SP
679 544 M 0 25 1 PP
S
n
679 1394 M 0 25 1 PP
S
n
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
0 0 0 fC
gs 2391 3228 0 0 CB
28 50 691 1434 255 255 255 1 OB
691 1434 28 (0) 28 SB
gr
829 544 M 0 25 1 PP
S
n
829 1394 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
56 50 813 1434 255 255 255 1 OB
813 1434 56 (10) 56 SB
gr
982 544 M 0 25 1 PP
S
n
982 1394 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
56 50 966 1434 255 255 255 1 OB
966 1434 56 (20) 56 SB
gr
1135 544 M 0 25 1 PP
S
n
1135 1394 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
56 50 1119 1434 255 255 255 1 OB
1119 1434 56 (30) 56 SB
gr
1288 544 M 0 25 1 PP
S
n
1288 1394 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
56 50 1273 1434 255 255 255 1 OB
1273 1434 56 (40) 56 SB
gr
1441 544 M 0 25 1 PP
S
n
1441 1394 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
56 50 1426 1434 255 255 255 1 OB
1426 1434 56 (50) 56 SB
gr
1591 544 M 0 25 1 PP
S
n
1591 1394 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
56 50 1576 1434 255 255 255 1 OB
1576 1434 56 (60) 56 SB
gr
1744 544 M 0 25 1 PP
S
n
1744 1394 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
56 50 1729 1434 255 255 255 1 OB
1729 1434 56 (70) 56 SB
gr
1898 544 M 0 25 1 PP
S
n
1898 1394 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
56 50 1882 1434 255 255 255 1 OB
1882 1434 56 (80) 56 SB
gr
2051 544 M 0 25 1 PP
S
n
2051 1394 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
56 50 2035 1434 255 255 255 1 OB
2035 1434 56 (90) 56 SB
gr
2204 544 M 0 25 1 PP
S
n
2204 1394 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
84 50 2132 1434 255 255 255 1 OB
2132 1434 84 (100) 84 SB
gr
679 1419 M 25 0 1 PP
S
n
2179 1419 M 25 0 1 PP
S
n
gs 2391 3228 0 0 CB
28 50 623 1397 255 255 255 1 OB
623 1397 28 (0) 28 SB
gr
679 1200 M 25 0 1 PP
S
n
2179 1200 M 25 0 1 PP
S
n
gs 2391 3228 0 0 CB
112 50 538 1178 255 255 255 1 OB
538 1178 112 (0.02) 112 SB
gr
679 981 M 25 0 1 PP
S
n
2179 981 M 25 0 1 PP
S
n
gs 2391 3228 0 0 CB
112 50 538 959 255 255 255 1 OB
538 959 112 (0.04) 112 SB
gr
679 766 M 25 0 1 PP
S
n
2179 766 M 25 0 1 PP
S
n
gs 2391 3228 0 0 CB
112 50 538 744 255 255 255 1 OB
538 744 112 (0.06) 112 SB
gr
679 544 M 25 0 1 PP
S
n
2179 544 M 25 0 1 PP
S
n
gs 2391 3228 0 0 CB
112 50 538 522 255 255 255 1 OB
538 522 112 (0.08) 112 SB
gr
685 1391 M 9 9 1 PP
S
n
694 1400 M -9 9 1 PP
S
n
gs 1525 875 679 544 CB
685 1409 M -9 -9 1 PP
S
n
gr
gs 1525 875 679 544 CB
676 1400 M 9 -9 1 PP
S
n
gr
694 1372 M 10 9 1 PP
S
n
704 1381 M -10 10 1 PP
S
n
694 1391 M -9 -10 1 PP
S
n
685 1381 M 9 -9 1 PP
S
n
710 1341 M 9 9 1 PP
S
n
719 1350 M -9 9 1 PP
S
n
710 1359 M -9 -9 1 PP
S
n
701 1350 M 9 -9 1 PP
S
n
741 1291 M 10 9 1 PP
S
n
751 1300 M -10 9 1 PP
S
n
741 1309 M -9 -9 1 PP
S
n
732 1300 M 9 -9 1 PP
S
n
769 1244 M 10 9 1 PP
S
n
779 1253 M -10 10 1 PP
S
n
769 1263 M -9 -10 1 PP
S
n
760 1253 M 9 -9 1 PP
S
n
801 1213 M 9 9 1 PP
S
n
810 1222 M -9 9 1 PP
S
n
801 1231 M -10 -9 1 PP
S
n
791 1222 M 10 -9 1 PP
S
n
832 1188 M 9 9 1 PP
S
n
841 1197 M -9 9 1 PP
S
n
832 1206 M -9 -9 1 PP
S
n
823 1197 M 9 -9 1 PP
S
n
985 1088 M 9 9 1 PP
S
n
994 1097 M -9 9 1 PP
S
n
985 1106 M -9 -9 1 PP
S
n
976 1097 M 9 -9 1 PP
S
n
1135 1022 M 9 9 1 PP
S
n
1144 1031 M -9 10 1 PP
S
n
1135 1041 M -9 -10 1 PP
S
n
1126 1031 M 9 -9 1 PP
S
n
1288 969 M 10 9 1 PP
S
n
1298 978 M -10 10 1 PP
S
n
1288 988 M -9 -10 1 PP
S
n
1279 978 M 9 -9 1 PP
S
n
1441 916 M 10 9 1 PP
S
n
1451 925 M -10 9 1 PP
S
n
1441 934 M -9 -9 1 PP
S
n
1432 925 M 9 -9 1 PP
S
n
1594 859 M 10 10 1 PP
S
n
1604 869 M -10 9 1 PP
S
n
1594 878 M -9 -9 1 PP
S
n
1585 869 M 9 -10 1 PP
S
n
1898 738 M 9 9 1 PP
S
n
1907 747 M -9 9 1 PP
S
n
1898 756 M -10 -9 1 PP
S
n
1888 747 M 10 -9 1 PP
S
n
gs 1525 875 679 544 CB
2204 600 M 9 9 1 PP
S
n
gr
gs 1525 875 679 544 CB
2213 609 M -9 10 1 PP
S
n
gr
gs 1525 875 679 544 CB
2204 619 M -10 -10 1 PP
S
n
gr
gs 1525 875 679 544 CB
2194 609 M 10 -9 1 PP
S
n
gr
%429 831 M 9 10 1 PP
S
n
%438 841 M -9 9 1 PP
S
n
%429 850 M -10 -9 1 PP
S
n
%419 841 M 10 -10 1 PP
S
n
694 1384 M 16 -31 1 PP
S
n
710 1353 M 16 -25 1 PP
S
n
726 1328 M 15 -25 1 PP
S
n
741 1303 M 13 -19 1 PP
S
n
754 1284 M 15 -18 1 PP
S
n
769 1266 M 16 -19 1 PP
S
n
785 1247 M 16 -16 1 PP
S
n
801 1231 M 15 -15 1 PP
S
n
816 1216 M 16 -13 1 PP
S
n
832 1203 M 16 -12 1 PP
S
n
848 1191 M 15 -13 1 PP
S
n
863 1178 M 13 -9 1 PP
S
n
876 1169 M 15 -13 1 PP
S
n
891 1156 M 16 -9 1 PP
S
n
907 1147 M 16 -9 1 PP
S
n
923 1138 M 15 -10 1 PP
S
n
938 1128 M 16 -9 1 PP
S
n
954 1119 M 15 -10 1 PP
S
n
969 1109 M 16 -9 1 PP
S
n
985 1100 M 13 -6 1 PP
S
n
998 1094 M 15 -10 1 PP
S
n
1013 1084 M 16 -6 1 PP
S
n
1029 1078 M 15 -9 1 PP
S
n
1044 1069 M 16 -6 1 PP
S
n
1060 1063 M 16 -7 1 PP
S
n
1076 1056 M 15 -9 1 PP
S
n
1091 1047 M 16 -6 1 PP
S
n
1107 1041 M 16 -7 1 PP
S
n
1123 1034 M 12 -6 1 PP
S
n
1135 1028 M 16 -6 1 PP
S
n
1151 1022 M 15 -6 1 PP
S
n
1166 1016 M 16 -7 1 PP
S
n
1182 1009 M 16 -6 1 PP
S
n
1198 1003 M 15 -6 1 PP
S
n
1213 997 M 16 -6 1 PP
S
n
1229 991 M 15 -7 1 PP
S
n
1244 984 M 13 -6 1 PP
S
n
1257 978 M 16 -6 1 PP
S
n
1273 972 M 15 -6 1 PP
S
n
1288 966 M 16 -7 1 PP
S
n
1304 959 M 15 -6 1 PP
S
n
1319 953 M 16 -3 1 PP
S
n
1335 950 M 16 -6 1 PP
S
n
1351 944 M 15 -6 1 PP
S
n
1366 938 M 13 -7 1 PP
S
n
1379 931 M 15 -6 1 PP
S
n
1394 925 M 16 -3 1 PP
S
n
1410 922 M 16 -6 1 PP
S
n
1426 916 M 15 -7 1 PP
S
n
1441 909 M 16 -6 1 PP
S
n
1457 903 M 16 -3 1 PP
S
n
1473 900 M 15 -6 1 PP
S
n
1488 894 M 16 -6 1 PP
S
n
1504 888 M 12 -7 1 PP
S
n
1516 881 M 16 -3 1 PP
S
n
1532 878 M 16 -6 1 PP
S
n
1548 872 M 15 -6 1 PP
S
n
1563 866 M 16 -3 1 PP
S
n
1579 863 M 15 -7 1 PP
S
n
1594 856 M 16 -6 1 PP
S
n
1610 850 M 16 -3 1 PP
S
n
1626 847 M 12 -6 1 PP
S
n
1638 841 M 16 -3 1 PP
S
n
1654 838 M 15 -7 1 PP
S
n
1669 831 M 16 -6 1 PP
S
n
1685 825 M 16 -3 1 PP
S
n
1701 822 M 15 -6 1 PP
S
n
1716 816 M 16 -7 1 PP
S
n
1732 809 M 16 -3 1 PP
S
n
1748 806 M 12 -6 1 PP
S
n
1760 800 M 16 -3 1 PP
S
n
1776 797 M 15 -6 1 PP
S
n
1791 791 M 16 -3 1 PP
S
n
1807 788 M 16 -7 1 PP
S
n
1823 781 M 15 -6 1 PP
S
n
1838 775 M 16 -3 1 PP
S
n
1854 772 M 15 -6 1 PP
S
n
1869 766 M 16 -3 1 PP
S
n
1885 763 M 13 -7 1 PP
S
n
1898 756 M 15 -3 1 PP
S
n
1913 753 M 16 -6 1 PP
S
n
1929 747 M 15 -6 1 PP
S
n
1944 741 M 16 -3 1 PP
S
n
1960 738 M 16 -7 1 PP
S
n
1976 731 M 15 -3 1 PP
S
n
1991 728 M 16 -6 1 PP
S
n
2007 722 M 12 -3 1 PP
S
n
2019 719 M 16 -6 1 PP
S
n
2035 713 M 16 -4 1 PP
S
n
2051 709 M 15 -6 1 PP
S
n
2066 703 M 16 -3 1 PP
S
n
2082 700 M 16 -6 1 PP
S
n
2098 694 M 15 -3 1 PP
S
n
2113 691 M 16 -7 1 PP
S
n
2129 684 M 12 -3 1 PP
S
n
2141 681 M 16 -6 1 PP
S
n
2157 675 M 16 -6 1 PP
S
n
2173 669 M 15 -3 1 PP
S
n
gs 1525 875 679 544 CB
2188 666 M 16 -7 1 PP
S
n
gr
0 1 SP
gs 104 1 379 969 CB
%379 969 M 103 0 1 PP
S
n
gr
0 3 SP
gs 1525 875 679 544 CB
679 1394 M 15 15 1 PP
S
n
gr
gs 1525 875 679 544 CB
679 1406 M 15 -15 1 PP
S
n
gr
688 1375 M 16 16 1 PP
S
n
688 1388 M 16 -16 1 PP
S
n
704 1341 M 15 15 1 PP
S
n
704 1353 M 15 -15 1 PP
S
n
719 1313 M 16 15 1 PP
S
n
719 1325 M 16 -16 1 PP
S
n
735 1288 M 16 15 1 PP
S
n
735 1300 M 16 -16 1 PP
S
n
748 1263 M 15 15 1 PP
S
n
748 1275 M 15 -16 1 PP
S
n
794 1209 M 16 16 1 PP
S
n
794 1222 M 16 -16 1 PP
S
n
826 1184 M 15 16 1 PP
S
n
826 1197 M 15 -16 1 PP
S
n
863 1156 M 16 16 1 PP
S
n
863 1169 M 16 -16 1 PP
S
n
901 1134 M 15 16 1 PP
S
n
901 1147 M 15 -16 1 PP
S
n
979 1100 M 15 16 1 PP
S
n
979 1113 M 15 -16 1 PP
S
n
1129 1056 M 15 16 1 PP
S
n
1129 1069 M 15 -16 1 PP
S
n
1435 1003 M 16 16 1 PP
S
n
1435 1016 M 16 -16 1 PP
S
n
1741 959 M 16 16 1 PP
S
n
1741 972 M 16 -16 1 PP
S
n
gs 1525 875 679 544 CB
2198 881 M 15 16 1 PP
S
n
gr
gs 1525 875 679 544 CB
2198 894 M 15 -16 1 PP
S
n
gr
%423 1088 M 15 15 1 PP
S
n
%423 1100 M 15 -16 1 PP
S
n
1 1 SP
gs 1510 841 694 544 CB
694 1384 M 13 -7 16 -6 15 -6 16 -6 15 -7 16 -9 16 -6 15 -10 13
-9 15 -9 16 -13 16 -9 15 -16 16 -12 16 -16 15 -16 13 -21 15 -22
16 -25 16 -28 20 PP 16 -3 15 -3 16 -3 13 -3 15 -3 16 -7 15 -3 16
-3 16 -6 15 -3 16 -3 12 -7 16 -3 16 -6 15 -3 16 -6 16 -4 15 -6
16 -6 15 -6 20 PP 16 -3 15 -4 16 -3 15 -3 16 0 16 -3 12 -3 16 -3
15 -3 16 -3 16 -4 15 -3 16 -3 16 -3 15 -3 13 -3 15 -3 16 -3 16
-7 15 -3 20 PP 15 -3 13 -3 16 0 15 -4 16 -3 15 -3 16 -3 16 -3 15
0 16 -3 12 -3 16 -3 16 -4 15 -3 16 0 16 -3 15 -3 16 -3 12 -3 16
-3 20 PP 15 -3 16 -3 15 -4 16 0 16 -3 12 -3 16 -3 15 0 16 -3 16
-3 15 -3 16 -3 16 0 12 -4 16 -3 15 -3 16 -3 16 0 15 -3 16 -3 20
PP 13 -3 16 -4 15 -3 16 0 15 -3 16 -3 16 -3 15 0 13 -3 15 -3 16
-3 16 0 15 -4 16 -3 16 -3 15 0 13 -3 15 -3 16 -3 16 0 20 PP 16
-3 15 0 16 -3 13 -3 15 -3 16 0 15 -3 16 -3 16 0 15 -3 16 -4 12
-3 16 0 16 -3 15 -3 16 0 16 -3 15 -3 16 -3 15 0 20 PP 16 0 15 -3
16 -3 15 -3 16 0 16 -3 12 -3 16 0 15 -4 16 -3 16 0 15 -3 16 -3
16 -3 15 0 13 -3 15 -3 16 0 16 -3 15 -4 20 PP 15 0 13 -3 16 -3
15 0 16 -3 15 -4 16 -3 16 0 15 -3 16 -3 12 0 16 -3 16 -3 15 0 16
-3 16 -3 15 -4 16 0 12 -3 16 -3 20 PP 15 -3 16 0 15 -4 16 -3 16
0 12 -3 16 -3 15 0 16 -3 16 -3 15 0 16 -3 16 -3 12 -4 16 0 15 -3
16 -3 16 0 15 -3 16 -3 20 PP 13 -3 16 0 15 -3 16 -3 15 0 16 -3
16 -3 15 -3 13 0 15 -3 16 -4 16 0 15 -3 16 -3 16 0 15 -3 13 -3
15 0 16 -3 16 -3 20 PP 16 -3 15 -3 16 0 13 -3 15 -3 16 0 15 -3
16 -4 16 0 15 -3 16 -3 12 -3 16 0 16 -3 15 -3 16 0 16 -3 15 -3
16 0 15 -4 20 PP 16 -3 12 0 16 -3 15 -3 16 -3 16 0 15 -3 16 -3
16 0 15 -3 13 -4 15 0 16 -3 16 -3 15 0 15 PP
S
n
gr
gs 104 1 379 1219 CB
%379 1219 M 103 0 1 PP
S
n
gr
0 3 SP
679 544 M 1525 0 1 PP
S
n
2204 544 M 0 875 1 PP
S
n
2204 1419 M -1525 0 1 PP
S
n
679 1419 M 0 -875 1 PP
S
n
gs 2391 3228 0 0 CB
84 50 435 31794 255 255 255 1 OB
435 31794 84 (.08) 84 SB
gr
gs 2391 3228 0 0 CB
28 50 491 32625 255 255 255 1 OB
491 32625 28 (0) 28 SB
gr
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
gs 2391 3228 0 0 CB
28 50 379 753 255 255 255 1 OB
379 753 28 ( ) 28 SB
gr
32 0 0 47 50 0 0 0 40 /Courier /font0 ANSIFont font
gs 2391 3228 0 0 CB
28 50 444 781 255 255 255 1 OB
444 781 28 ( ) 28 SB
gr
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
gs 2391 3228 0 0 CB
28 50 407 778 255 255 255 1 OB
407 778 28 ( ) 28 SB
gr
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
gs 2391 3228 0 0 CB
28 50 473 778 255 255 255 1 OB
473 778 28 ( ) 28 SB
gr
32 0 0 52 50 0 0 0 51 /Symbol font
gs 2391 3228 0 0 CB
14 65 379 878 255 255 255 1 OB
379 878 14 ( ) 14 SB
gr
gs 2391 3228 0 0 CB
24 65 380 878 255 255 255 1 OB
380 878 24 (e) 24 SB
gr
gs 2391 3228 0 0 CB
379 878 24 (e) 24 SB
gr
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
gs 2391 3228 0 0 CB
60 50 404 906 255 255 255 1 OB
404 906 60 (BB) 60 SB
gr
gs 2391 3228 0 0 CB
56 50 379 1006 255 255 255 1 OB
379 1006 56 (  ) 56 SB
gr
gs 2391 3228 0 0 CB
28 50 435 1031 255 255 255 1 OB
435 1031 28 ( ) 28 SB
gr
gs 2391 3228 0 0 CB
56 50 379 1131 255 255 255 1 OB
379 1131 56 (  ) 56 SB
gr
gs 2391 3228 0 0 CB
84 50 435 1156 255 255 255 1 OB
435 1156 84 (  ) 84 SB
gr
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
gs 2391 3228 0 0 CB
84 50 32767 1497 255 255 255 1 OB
32767 1497 84 (100) 84 SB
gr
gs 2391 3228 0 0 CB
28 50 31929 1497 255 255 255 1 OB
31929 1497 28 (0) 28 SB
gr
32 0 0 47 50 0 0 0 40 /Courier /font0 ANSIFont font
gs 2391 3228 0 0 CB
28 50 1613 1500 255 255 255 1 OB
1613 1500 28 ( ) 28 SB
gr
32 0 0 47 50 0 0 0 40 /Courier /font0 ANSIFont font
gs 2391 3228 0 0 CB
28 50 1401 1500 255 255 255 1 OB
1401 1500 28 ( ) 28 SB
gr
32 0 0 47 50 0 0 0 40 /Courier /font0 ANSIFont font
gs 2391 3228 0 0 CB
28 50 1251 1500 255 255 255 1 OB
1251 1500 28 ( ) 28 SB
gr
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
gs 2391 3228 0 0 CB
56 50 1157 1497 255 255 255 1 OB
1157 1497 56 ( ) 56 SB
gr
gs 2391 3228 0 0 CB
28 50 1213 1522 255 255 255 1 OB
1213 1522 28 ( ) 28 SB
gr
gs 2391 3228 0 0 CB
28 50 1279 1497 255 255 255 1 OB
1279 1497 28 (E) 28 SB
gr
gs 2391 3228 0 0 CB
84 50 1307 1522 255 255 255 1 OB
1307 1522 84 (lab) 84 SB
gr
32 0 0 47 50 0 0 0 40 /Courier /font0 ANSIFont font
gs 2391 3228 0 0 CB
28 50 1429 1500 255 255 255 1 OB
1429 1500 28 (\() 28 SB
gr
32 0 0 47 50 0 0 0 40 /Courier /font0 ANSIFont font
gs 2391 3228 0 0 CB
28 50 1544 1500 255 255 255 1 OB
1544 1500 28 (\)) 28 SB
gr
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
gs 2391 3228 0 0 CB
84 50 1460 1497 255 255 255 1 OB
1460 1497 84 (MeV) 84 SB
gr
gs 2391 3228 0 0 CB
28 50 1576 1522 255 255 255 1 OB
1576 1522 28 ( ) 28 SB
gr
gs 2391 3228 0 0 CB
84 50 1641 1497 255 255 255 1 OB
1641 1497 84 (  ) 84 SB
gr
32 0 0 37 41 0 0 0 33 /Courier /font0 ANSIFont font
gs 2391 3228 0 0 CB
gr
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources:
%%Trailer
SVDoc restore
end
%%Pages: 1
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Courier
%%+ font Courier-Bold
%%+ font Symbol

%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% START FIG2
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: PrntFile text
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind
def/in{72 mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate
ld/gs/gsave ld/gr /grestore ld/M/moveto ld/L/lineto
ld/rmt/rmoveto ld/rlt/rlineto ld /rct/rcurveto ld/st/stroke
ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix ld/cp/closepath
ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc /setlinecap
ld/ml/setmiterlimit
ld/sl/setlinewidth ld/scignore false def/sc{scignore{pop pop
pop}{0 index 2 index eq 2 index 4 index eq and{pop pop 255 div
setgray}{3{255 div 3 1 roll}repeat setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB
sc}bd/hC{ /hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG
ed/pR ed}bd/sM matrix def/PenW 1 def/iPen 5 def/mxF matrix
def/mxE matrix def/mxUE matrix def/mxUF matrix def/fBE false
def/iDevRes 72 0 matrix defaultmatrix dtransform dup mul exch
dup mul add sqrt def/fPP false def/SS{fPP{ /SV save
def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2
string def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph
exch 1 exch putinterval 1 index exch FEglyph cvn
put}for}bd/SM{/iRes ed/cyP ed /cxPg ed/cyM ed/cxM ed 72 100 div
dup scale dup 0 ne{90 eq{cyM exch 0 eq{cxM exch tr -90 rotate -1
1 scale}{cxM cxPg add exch tr +90 rotate}ifelse}{cyP cyM sub
exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM
cxPg add exch tr 180 rotate}{cxM exch tr 1 -1
scale}ifelse}ifelse 100 iRes div dup scale 0 0 transform .25 add
round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true
def}ifelse}bd/ANSIVec[ 16#0/grave 16#1/acute 16#2/circumflex
16#3/tilde 16#4/macron 16#5/breve 16#6/dotaccent 16#7/dieresis
16#8/ring 16#9/cedilla 16#A/hungarumlaut 16#B/ogonek 16#C/caron
16#D/dotlessi 16#27/quotesingle 16#60/grave 16#7C/bar
16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft
16#92/quoteright 16#93 /quotedblleft 16#94/quotedblright
16#95/bullet 16#96/endash 16#97 /emdash 16#99/trademark
16#9A/scaron 16#9B/guilsinglright 16#9C/oe 16#9F/Ydieresis
16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine
16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus
16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5 /mu
16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla
16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters
16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2 /Acircumflex
16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex
16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute
16#D4/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply
16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex
16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde
16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave
16#E9/eacute 16#EA /ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth
16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4 /ocircumflex
16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis
16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict
def/IsChar{basefontdict /CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll
put}bd/MapDegree{16#b0/degree IsChar{ /degree}{/ring}ifelse
MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{ /bar}ifelse
MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname ed
FontDirectory newfontname known not{/basefontdict basefontname
findfont def/newfont basefontdict maxlength dict def
basefontdict{exch dup/FID ne{dup/Encoding eq{exch dup length
array copy newfont 3 1 roll put}{exch newfont 3 1 roll
put}ifelse}{pop pop}ifelse}forall newfont/FontName newfontname
put 127 1 159{newfont/Encoding get exch/bullet put}for ANSIVec
aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname
end}bd/SB{FC/ULlen ed/str ed str length fBE not{dup 1 gt{1
sub}if}if/cbStr ed/dxGdi ed /y0 ed/x0 ed str stringwidth dup 0
ne{/y1 ed/x1 ed y1 y1 mul x1 x1 mul add sqrt dxGdi exch div 1
sub dup x1 mul cbStr div exch y1 mul cbStr div}{exch abs neg
dxGdi add cbStr div exch}ifelse/dyExtra ed /dxExtra ed x0 y0 M
fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen
fBE{Break add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st
gr}if fSO{x0 y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE
transform gs rlt cyUL sl [] 0 setdash st gr}if n/fBE false
def}bd/font{/name ed/Ascent ed 0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL
ed/Sy ed/Sx ed 10.0 div/ori ed -10.0 div/esc ed/BCh ed name
findfont/xAscent 0 def/yAscent Ascent def/ULesc esc def ULesc
mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc
mxE rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0
Ascent] mxUE mxUF concatmatrix pop fUL{currentfont dup/FontInfo
get/UnderlinePosition known not{pop/Courier findfont}if/FontInfo
get/UnderlinePosition get 1000 div 0 exch mxUF transform/dyUL
ed/dxUL ed}if fSO{0 .3 mxUF transform /dySO ed/dxSO ed}if fUL
fSO or{currentfont dup/FontInfo get/UnderlineThickness known
not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2
copy lt{exch}if pop}bd/CP{/ft ed{{ft 0
eq{clip}{eoclip}ifelse}stopped{currentflat 1 add
setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16
16] def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0
16 16 setcachedevice 16 16 false [1 0 0 1 .25
.25]{pat}imagemask}bd end/p{ /pat 32 string def{}forall 0 1
7{dup 2 mul pat exch 3 index put dup 2 mul 1 add pat exch 3
index put dup 2 mul 16 add pat exch 3 index put 2 mul 17 add pat
exch 2 index put pop}for}bd/pfill{/PatFont patfont definefont
setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0
w Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0
sub dup rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt
st}for}bd/bdiag{X0 w X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w
Y1{X0 exch M Y1 Y0 sub dup neg rlt st}for}bd/AU{1 add cvi 15
or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox AU/Y1 ed AU/X1 ed
AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round def 0.1 sl []
0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag
bdiag}if}bd/F{/ft ed fm 256 and 0 ne{gs FC ft 0
eq{fill}{eofill}ifelse gr}if fm 1536 and 0 ne{SHR gs HC ft CP fm
1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm 15 and
hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes 12
div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8
div PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq
or{[] 0 setdash}if iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW
GW] 0 setdash}if iPen 3 eq{[DW GW DoW GW] 0 setdash}if iPen 4
eq{[DW GW DoW GW DoW GW] 0 setdash}if}bd/E{m cm pop tr scale 1 0
moveto 0 0 1 0 360 arc cp m sm}bd /AG{/sy ed/sx ed sx div 4 1
roll sy div 4 1 roll sx div 4 1 roll sy div 4 1 roll atan/a2 ed
atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm pop tr AG m
sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy M 3 1
roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1
x0 y1 r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0
y0 x1 y0 r arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq
or{pop pop RRect}{2 copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2
x2 div 1 max def/xs x2 y2 div 1 max def/y1 exch ys div def/x1
exch xs div def/y0 exch ys div def/x0 exch xs div def/r2 x2 y2
min def xs ys scale x0 x1 add 2 div y0 M x1 y0 x1 y1 r2 arcto
4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat x0 y1 x0 y0 r2
arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat m sm
cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3
roll}if sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg
0 rlt cp}bd /CB{B clip n}bd/ErrHandler{errordict dup maxlength
exch length gt dup{errordict begin}if/errhelpdict 12 dict def
errhelpdict begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a
dictionary)def/VMerror(you have used up all the printer's
memory)def /typecheck(operator was expecting a different type of
operand)def /ioerror(input/output error occured)def end{end}if
errordict begin /handleerror{$error begin newerror{/newerror
false def showpage 72 72 scale/x .25 def/y 9.6 def/Helvetica
findfont .2 scalefont setfont x y moveto(Offending Command =
)show/command load{dup type/stringtype ne{(max err string)cvs}if
show}exec/y y .2 sub def x y moveto(Error = )show errorname{dup
type dup( max err string )cvs show( : )show/stringtype ne{( max
err string )cvs}if show}exec errordict begin errhelpdict
errorname known{x 1 add y .2 sub moveto errhelpdict errorname
get show}if end /y y .4 sub def x y moveto(Stack =)show
ostack{/y y .2 sub def x 1 add y moveto dup type/stringtype ne{(
max err string )cvs}if show}forall showpage}if end}def end}bd
end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (PrntFile text) put end
/oldDictCnt countdictstack def {}stopped { countdictstack
oldDictCnt lt { Win35Dict begin } {1 1 countdictstack oldDictCnt
sub {pop end } for } ifelse } if /oldDictCnt countdictstack def
{letter }stopped { countdictstack oldDictCnt lt { Win35Dict
begin } {1 1 countdictstack oldDictCnt sub {pop end } for }
ifelse } if [
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06
.0 counttomark dup 3 add -1 roll exch 2 sub mul dup floor cvi
dup 3 1 roll sub exch dup  3 add index exch 2 add index dup 4 1
roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 11 798 1100 300 SM
1 lc
1 lj
0 0 0 pC
0 3 SP
704 1769 M 0 25 1 PP
S
n
704 2594 M 0 25 1 PP
S
n
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
0 0 0 fC
gs 2391 3228 0 0 CB
28 50 716 2634 255 255 255 1 OB
716 2634 28 (0) 28 SB
gr
948 1769 M 0 25 1 PP
S
n
948 2594 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
56 50 932 2634 255 255 255 1 OB
932 2634 56 (50) 56 SB
gr
1194 1769 M 0 25 1 PP
S
n
1194 2594 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
84 50 1166 2634 255 255 255 1 OB
1166 2634 84 (100) 84 SB
gr
1441 1769 M 0 25 1 PP
S
n
1441 2594 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
84 50 1413 2634 255 255 255 1 OB
1413 2634 84 (150) 84 SB
gr
1685 1769 M 0 25 1 PP
S
n
1685 2594 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
84 50 1657 2634 255 255 255 1 OB
1657 2634 84 (200) 84 SB
gr
1932 1769 M 0 25 1 PP
S
n
1932 2594 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
84 50 1904 2634 255 255 255 1 OB
1904 2634 84 (250) 84 SB
gr
2179 1769 M 0 25 1 PP
S
n
2179 2594 M 0 25 1 PP
S
n
gs 2391 3228 0 0 CB
84 50 2107 2634 255 255 255 1 OB
2107 2634 84 (300) 84 SB
gr
704 2619 M 25 0 1 PP
S
n
2154 2619 M 25 0 1 PP
S
n
gs 2391 3228 0 0 CB
28 50 648 2597 255 255 255 1 OB
648 2597 28 (0) 28 SB
gr
704 2450 M 25 0 1 PP
S
n
2154 2450 M 25 0 1 PP
S
n
gs 2391 3228 0 0 CB
112 50 563 2428 255 255 255 1 OB
563 2428 112 (0.05) 112 SB
gr
704 2281 M 25 0 1 PP
S
n
2154 2281 M 25 0 1 PP
S
n
gs 2391 3228 0 0 CB
84 50 591 2259 255 255 255 1 OB
591 2259 84 (0.1) 84 SB
gr
704 2109 M 25 0 1 PP
S
n
2154 2109 M 25 0 1 PP
S
n
gs 2391 3228 0 0 CB
112 50 563 2088 255 255 255 1 OB
563 2088 112 (0.15) 112 SB
gr
704 1941 M 25 0 1 PP
S
n
2154 1941 M 25 0 1 PP
S
n
gs 2391 3228 0 0 CB
84 50 591 1919 255 255 255 1 OB
591 1919 84 (0.2) 84 SB
gr
704 1769 M 25 0 1 PP
S
n
2154 1769 M 25 0 1 PP
S
n
gs 2391 3228 0 0 CB
112 50 563 1747 255 255 255 1 OB
563 1747 112 (0.25) 112 SB
gr
gs 1475 850 704 1769 CB
707 2603 M 9 10 1 PP
S
n
gr
gs 1475 850 704 1769 CB
716 2613 M -9 9 1 PP
S
n
gr
gs 1475 850 704 1769 CB
707 2622 M -9 -9 1 PP
S
n
gr
gs 1475 850 704 1769 CB
698 2613 M 9 -10 1 PP
S
n
gr
710 2597 M 9 9 1 PP
S
n
gs 1475 850 704 1769 CB
719 2606 M -9 10 1 PP
S
n
gr
gs 1475 850 704 1769 CB
710 2616 M -9 -10 1 PP
S
n
gr
gs 1475 850 704 1769 CB
701 2606 M 9 -9 1 PP
S
n
gr
713 2588 M 10 9 1 PP
S
n
723 2597 M -10 9 1 PP
S
n
gs 1475 850 704 1769 CB
713 2606 M -9 -9 1 PP
S
n
gr
gs 1475 850 704 1769 CB
704 2597 M 9 -9 1 PP
S
n
gr
723 2572 M 9 9 1 PP
S
n
732 2581 M -9 10 1 PP
S
n
723 2591 M -10 -10 1 PP
S
n
713 2581 M 10 -9 1 PP
S
n
732 2559 M 9 10 1 PP
S
n
741 2569 M -9 9 1 PP
S
n
732 2578 M -9 -9 1 PP
S
n
723 2569 M 9 -10 1 PP
S
n
744 2547 M 10 9 1 PP
S
n
754 2556 M -10 10 1 PP
S
n
744 2566 M -9 -10 1 PP
S
n
735 2556 M 9 -9 1 PP
S
n
754 2541 M 9 9 1 PP
S
n
763 2550 M -9 9 1 PP
S
n
754 2559 M -10 -9 1 PP
S
n
744 2550 M 10 -9 1 PP
S
n
801 2509 M 9 10 1 PP
S
n
810 2519 M -9 9 1 PP
S
n
801 2528 M -10 -9 1 PP
S
n
791 2519 M 10 -10 1 PP
S
n
851 2491 M 9 9 1 PP
S
n
860 2500 M -9 9 1 PP
S
n
851 2509 M -10 -9 1 PP
S
n
841 2500 M 10 -9 1 PP
S
n
901 2472 M 9 9 1 PP
S
n
910 2481 M -9 10 1 PP
S
n
901 2491 M -10 -10 1 PP
S
n
891 2481 M 10 -9 1 PP
S
n
951 2456 M 9 10 1 PP
S
n
960 2466 M -9 9 1 PP
S
n
951 2475 M -10 -9 1 PP
S
n
941 2466 M 10 -10 1 PP
S
n
998 2438 M 9 9 1 PP
S
n
1007 2447 M -9 9 1 PP
S
n
998 2456 M -10 -9 1 PP
S
n
988 2447 M 10 -9 1 PP
S
n
1098 2400 M 9 9 1 PP
S
n
1107 2409 M -9 10 1 PP
S
n
1098 2419 M -10 -10 1 PP
S
n
1088 2409 M 10 -9 1 PP
S
n
1194 2359 M 10 10 1 PP
S
n
1204 2369 M -10 9 1 PP
S
n
1194 2378 M -9 -9 1 PP
S
n
1185 2369 M 9 -10 1 PP
S
n
1294 2309 M 10 10 1 PP
S
n
1304 2319 M -10 9 1 PP
S
n
1294 2328 M -9 -9 1 PP
S
n
1285 2319 M 9 -10 1 PP
S
n
1391 2256 M 10 10 1 PP
S
n
1401 2266 M -10 9 1 PP
S
n
1391 2275 M -9 -9 1 PP
S
n
1382 2266 M 9 -10 1 PP
S
n
1491 2194 M 10 9 1 PP
S
n
1501 2203 M -10 10 1 PP
S
n
1491 2213 M -9 -10 1 PP
S
n
1482 2203 M 9 -9 1 PP
S
n
1588 2128 M 10 10 1 PP
S
n
1598 2138 M -10 9 1 PP
S
n
1588 2147 M -9 -9 1 PP
S
n
1579 2138 M 9 -10 1 PP
S
n
1688 2053 M 10 10 1 PP
S
n
1698 2063 M -10 9 1 PP
S
n
1688 2072 M -9 -9 1 PP
S
n
1679 2063 M 9 -10 1 PP
S
n
1885 1881 M 9 10 1 PP
S
n
1894 1891 M -9 9 1 PP
S
n
1885 1900 M -9 -9 1 PP
S
n
1876 1891 M 9 -10 1 PP
S
n
%454 2044 M 9 9 1 PP
S
n
%463 2053 M -9 10 1 PP
S
n
%454 2063 M -10 -10 1 PP
S
n
%444 2053 M 10 -9 1 PP
S
n
0 1 SP
gs 1254 732 710 1878 CB
710 2609 M 6 -3 3 -3 7 -3 3 -3 6 0 3 -4 6 -3 7 -3 3 -3 6 -3 3 -6
6 -3 4 -4 6 -6 6 -3 3 -6 6 -6 4 -7 6 -9 3 -9 20 PP 6 -3 7 -4 3 0
6 -3 3 0 6 -3 7 -3 3 0 6 -3 3 -3 6 0 3 -3 7 0 6 -3 3 -4 6 0 3 -3
7 -3 3 -3 6 0 20 PP 6 -3 4 0 6 -3 3 -3 6 0 3 -3 7 -3 6 0 3 -4 6
0 3 -3 7 -3 3 0 6 -3 6 0 3 -3 7 -3 3 0 6 -3 3 0 20 PP 3 -3 7 -3
3 0 6 -4 3 -3 6 0 7 -3 3 -3 6 0 3 -3 6 -3 4 0 6 -3 6 0 3 -3 6 -4
4 0 6 -3 3 -3 6 0 20 PP 7 -4 3 0 6 -3 3 -3 6 -3 7 0 3 -3 6 -3 3
-3 6 0 3 -3 7 -4 6 0 3 -3 6 -3 3 0 7 -3 3 -3 6 -3 6 0 20 PP 4 -4
6 -3 3 -3 6 -3 3 0 7 -3 6 -3 3 -3 6 0 3 -3 7 -4 6 -3 3 -3 6 0 3
-3 7 -3 3 -3 6 0 6 -3 3 -3 20 PP 7 -3 3 -4 6 -3 3 -3 6 -3 7 0 3
-3 6 -3 3 -3 6 -3 4 -4 6 -3 6 0 3 -3 6 -3 4 -3 6 -3 3 -3 6 0 6
-3 20 PP 3 -3 6 -3 3 -3 6 -4 7 0 3 -3 6 -3 3 -3 6 -3 3 -3 7 -3 6
-3 3 -4 6 -3 3 -3 7 -3 3 0 6 -3 6 -3 3 -3 20 PP 6 -3 3 -3 6 -3 6
-3 4 -3 6 -3 3 -3 6 -4 3 -3 7 -3 6 -3 3 -3 6 -3 3 -3 7 -3 3 -4 6
-3 6 -3 3 -3 7 -3 20 PP 3 -3 6 -3 3 -3 6 -3 7 -4 3 -3 6 -6 3 -3
6 -3 4 -3 6 -3 6 -4 3 -3 6 -3 4 -3 6 -3 6 -3 3 -3 6 -3 4 -4 20
PP 6 -3 3 -3 6 -7 7 -3 3 -3 6 -3 3 -3 6 -3 3 -3 7 -4 6 -3 3 -3 6
-6 3 -3 7 -3 3 -3 6 -4 6 -3 3 -3 7 -3 20 PP 3 -7 6 -3 6 -3 4 -3
6 -3 3 -3 6 -6 3 -4 7 -3 6 -3 3 -3 6 -3 3 -3 7 -3 3 -7 6 -3 6 -3
3 -3 7 -3 3 -3 20 PP 6 -3 3 -3 6 -4 7 -6 3 -3 6 -3 3 -3 6 -3 4
-7 6 -3 6 -3 3 -3 6 -3 4 -3 6 -3 15 PP
S
n
gr
gs 216 110 1963 1769 CB
1963 1878 M 3 -3 6 -7 3 -3 7 -3 6 -3 3 -3 6 -6 3 -3 7 -4 3 -3 6
-3 6 -6 3 -3 7 -3 3 -3 6 -4 6 -3 3 -6 7 -3 3 -3 20 PP 6 -3 3 -7
7 -3 6 -3 3 -3 6 -3 3 -6 7 -3 3 -4 6 -3 6 -3 3 -6 7 -3 3 -3 6 -3
3 -4 6 -6 7 -3 3 -3 6 -3 20 PP 6 -6 4 -3 6 -3 3 -3 4 PP
S
n
gr
gs 104 1 404 2181 CB
%404 2181 M 103 0 1 PP
S
n
gr
0 3 SP
gs 1475 850 704 1769 CB
701 2606 M 15 16 1 PP
S
n
gr
gs 1475 850 704 1769 CB
701 2619 M 15 -16 1 PP
S
n
gr
gs 1475 850 704 1769 CB
704 2600 M 15 16 1 PP
S
n
gr
gs 1475 850 704 1769 CB
704 2613 M 15 -16 1 PP
S
n
gr
gs 1475 850 704 1769 CB
707 2591 M 16 15 1 PP
S
n
gr
gs 1475 850 704 1769 CB
707 2603 M 16 -15 1 PP
S
n
gr
713 2581 M 16 16 1 PP
S
n
713 2594 M 16 -16 1 PP
S
n
716 2572 M 16 16 1 PP
S
n
716 2584 M 16 -15 1 PP
S
n
723 2566 M 15 15 1 PP
S
n
723 2578 M 15 -15 1 PP
S
n
738 2550 M 16 16 1 PP
S
n
738 2563 M 16 -16 1 PP
S
n
748 2541 M 15 15 1 PP
S
n
748 2553 M 15 -15 1 PP
S
n
760 2531 M 16 16 1 PP
S
n
760 2544 M 16 -16 1 PP
S
n
773 2525 M 15 16 1 PP
S
n
773 2538 M 15 -16 1 PP
S
n
794 2516 M 16 15 1 PP
S
n
794 2528 M 16 -15 1 PP
S
n
844 2500 M 16 16 1 PP
S
n
844 2513 M 16 -16 1 PP
S
n
944 2484 M 16 16 1 PP
S
n
944 2497 M 16 -16 1 PP
S
n
1041 2472 M 16 16 1 PP
S
n
1041 2484 M 16 -15 1 PP
S
n
1188 2447 M 16 16 1 PP
S
n
1188 2459 M 16 -15 1 PP
S
n
1435 2391 M 16 15 1 PP
S
n
1435 2403 M 16 -15 1 PP
S
n
1682 2309 M 16 16 1 PP
S
n
1682 2322 M 16 -16 1 PP
S
n
1926 2194 M 15 15 1 PP
S
n
1926 2206 M 15 -15 1 PP
S
n
gs 1475 850 704 1769 CB
2173 2034 M 15 16 1 PP
S
n
gr
gs 1475 850 704 1769 CB
2173 2047 M 15 -16 1 PP
S
n
gr
%448 2300 M 15 16 1 PP
S
n
%448 2313 M 15 -16 1 PP
S
n
1 1 SP
gs 1254 416 710 2194 CB
710 2609 M 6 -4 3 0 7 -3 3 0 6 -3 3 -3 6 0 7 -3 3 -3 6 -3 3 -3 6
-4 4 -3 6 -3 6 -6 3 -3 6 -6 4 -7 6 -9 3 -9 20 PP 6 -4 7 0 3 0 6
-3 3 0 6 0 7 -3 3 0 6 0 3 -3 6 0 3 0 7 -3 6 0 3 -3 6 0 3 -3 7 0
3 -3 6 0 20 PP 6 -3 4 0 6 0 3 0 6 -3 3 0 7 0 6 -3 3 0 6 0 3 -3 7
0 3 0 6 0 6 -3 3 0 7 0 3 -3 6 0 3 0 20 PP 3 0 7 -3 3 0 6 0 3 -3
6 0 7 0 3 -3 6 0 3 0 6 -3 4 0 6 0 6 0 3 -4 6 0 4 0 6 -3 3 0 6 0
20 PP 7 -3 3 0 6 0 3 -3 6 0 7 0 3 -3 6 0 3 0 6 -4 3 0 7 0 6 -3 3
0 6 0 3 -3 7 0 3 0 6 -3 6 0 20 PP 4 0 6 -3 3 0 6 0 3 -3 7 0 6 -4
3 0 6 0 3 -3 7 0 6 0 3 -3 6 0 3 -3 7 0 3 0 6 -3 6 0 3 0 20 PP 7
-3 3 0 6 -3 3 0 6 -3 7 0 3 0 6 -4 3 0 6 -3 4 0 6 -3 6 0 3 0 6 -3
4 0 6 -3 3 0 6 0 6 -3 20 PP 3 -3 6 0 3 -3 6 0 7 -3 3 0 6 0 3 -3
6 0 3 -4 7 0 6 -3 3 0 6 -3 3 0 7 -3 3 0 6 -3 6 0 3 0 20 PP 6 0 3
-3 6 0 6 -3 4 -3 6 0 3 -3 6 0 3 -3 7 0 6 -3 3 0 6 -4 3 0 7 -3 3
0 6 -3 6 0 3 -3 7 0 20 PP 3 0 6 -3 3 0 6 -4 7 -3 3 0 6 -3 3 0 6
-3 4 0 6 -3 6 -3 3 0 6 -3 4 0 6 -3 6 0 3 -4 6 0 4 -3 20 PP 6 0 3
-3 6 0 7 -3 3 -3 6 0 3 -3 6 -3 3 0 7 -4 6 0 3 -3 6 -3 3 0 7 -3 3
0 6 -3 6 -3 3 0 7 -3 20 PP 3 -3 6 -3 6 -3 4 0 6 -4 3 -3 6 0 3 -3
7 0 6 -3 3 -3 6 0 3 -3 7 -3 3 0 6 -3 6 -4 3 0 7 -3 3 -3 20 PP 6
-3 3 0 6 -3 7 -3 3 -3 6 0 3 -3 6 -4 4 0 6 -3 6 -3 3 0 6 -3 4 -3
6 0 15 PP
S
n
gr
gs 216 107 1963 2088 CB
1963 2194 M 3 -3 6 -3 3 0 7 -3 6 -3 3 -4 6 0 3 -3 7 -3 3 -3 6 0
6 -3 3 -3 7 -3 3 0 6 -3 6 -4 3 -3 7 0 3 -3 20 PP 6 -3 3 -3 7 -3
6 -3 3 0 6 -4 3 -3 7 -3 3 -3 6 0 6 -3 3 -3 7 -3 3 -3 6 0 3 -4 6
-3 7 -3 3 0 6 -3 20 PP 6 -3 4 -3 6 -3 3 0 4 PP
S
n
gr
gs 104 1 404 2431 CB
%404 2431 M 103 0 1 PP
S
n
gr
0 3 SP
704 1769 M 1475 0 1 PP
S
n
2179 1769 M 0 850 1 PP
S
n
2179 2619 M -1475 0 1 PP
S
n
704 2619 M 0 -850 1 PP
S
n
gs 2391 3228 0 0 CB
84 50 460 32767 255 255 255 1 OB
460 32767 84 (.25) 84 SB
gr
gs 2391 3228 0 0 CB
28 50 516 32767 255 255 255 1 OB
516 32767 28 (0) 28 SB
gr
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
gs 2391 3228 0 0 CB
28 50 404 1966 255 255 255 1 OB
404 1966 28 ( ) 28 SB
gr
32 0 0 47 50 0 0 0 40 /Courier /font0 ANSIFont font
gs 2391 3228 0 0 CB
28 50 469 1994 255 255 255 1 OB
469 1994 28 ( ) 28 SB
gr
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
gs 2391 3228 0 0 CB
28 50 432 1991 255 255 255 1 OB
432 1991 28 ( ) 28 SB
gr
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
gs 2391 3228 0 0 CB
28 50 498 1991 255 255 255 1 OB
498 1991 28 ( ) 28 SB
gr
32 0 0 52 50 0 0 0 51 /Symbol font
gs 2391 3228 0 0 CB
14 65 404 2091 255 255 255 1 OB
404 2091 14 ( ) 14 SB
gr
gs 2391 3228 0 0 CB
24 65 405 2091 255 255 255 1 OB
405 2091 24 (e) 24 SB
gr
gs 2391 3228 0 0 CB
404 2091 24 (e) 24 SB
gr
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
gs 2391 3228 0 0 CB
60 50 429 2119 255 255 255 1 OB
429 2119 60 (BB) 60 SB
gr
gs 2391 3228 0 0 CB
56 50 404 2219 255 255 255 1 OB
404 2219 56 (  ) 56 SB
gr
gs 2391 3228 0 0 CB
28 50 460 2244 255 255 255 1 OB
460 2244 28 ( ) 28 SB
gr
gs 2391 3228 0 0 CB
56 50 404 2344 255 255 255 1 OB
404 2344 56 (  ) 56 SB
gr
gs 2391 3228 0 0 CB
84 50 460 2369 255 255 255 1 OB
460 2369 84 (   ) 84 SB
gr
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
gs 2391 3228 0 0 CB
84 50 32767 2697 255 255 255 1 OB
32767 2697 84 (300) 84 SB
gr
gs 2391 3228 0 0 CB
28 50 31954 2697 255 255 255 1 OB
31954 2697 28 (0) 28 SB
gr
32 0 0 47 50 0 0 0 40 /Courier /font0 ANSIFont font
gs 2391 3228 0 0 CB
28 50 1613 2700 255 255 255 1 OB
1613 2700 28 ( ) 28 SB
gr
32 0 0 47 50 0 0 0 40 /Courier /font0 ANSIFont font
gs 2391 3228 0 0 CB
28 50 1401 2700 255 255 255 1 OB
1401 2700 28 ( ) 28 SB
gr
32 0 0 47 50 0 0 0 40 /Courier /font0 ANSIFont font
gs 2391 3228 0 0 CB
28 50 1251 2700 255 255 255 1 OB
1251 2700 28 ( ) 28 SB
gr
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
gs 2391 3228 0 0 CB
56 50 1157 2697 255 255 255 1 OB
1157 2697 56 (  ) 56 SB
gr
gs 2391 3228 0 0 CB
28 50 1213 2722 255 255 255 1 OB
1213 2722 28 ( ) 28 SB
gr
gs 2391 3228 0 0 CB
28 50 1279 2697 255 255 255 1 OB
1279 2697 28 (E) 28 SB
gr
gs 2391 3228 0 0 CB
84 50 1307 2722 255 255 255 1 OB
1307 2722 84 (lab) 84 SB
gr
32 0 0 47 50 0 0 0 40 /Courier /font0 ANSIFont font
gs 2391 3228 0 0 CB
28 50 1429 2700 255 255 255 1 OB
1429 2700 28 (\() 28 SB
gr
32 0 0 47 50 0 0 0 40 /Courier /font0 ANSIFont font
gs 2391 3228 0 0 CB
28 50 1544 2700 255 255 255 1 OB
1544 2700 28 (\)) 28 SB
gr
32 0 0 47 50 0 0 0 43 /Courier-Bold /font9 ANSIFont font
gs 2391 3228 0 0 CB
84 50 1460 2697 255 255 255 1 OB
1460 2697 84 (MeV) 84 SB
gr
gs 2391 3228 0 0 CB
28 50 1576 2722 255 255 255 1 OB
1576 2722 28 ( ) 28 SB
gr
gs 2391 3228 0 0 CB
84 50 1641 2697 255 255 255 1 OB
1641 2697 84 (  ) 84 SB
gr
32 0 0 37 41 0 0 0 33 /Courier /font0 ANSIFont font
gs 2391 3228 0 0 CB
gr
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources:
%%Trailer
SVDoc restore
end
%%Pages: 2
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Courier
%%+ font Courier-Bold
%%+ font Symbol

%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
